Real-Time Video Deblurring via Lightweight Motion Compensation

While motion compensation greatly improves video deblurring quality, separately performing motion compensation and video deblurring demands huge computational overhead. This paper proposes a real-time video deblurring framework consisting of a lightweight multi-task unit that supports both video deblurring and motion compensation in an efficient way. The multi-task unit is specifically designed to handle large portions of the two tasks using a single shared network, and consists of a multi-task detail network and simple networks for deblurring and motion compensation. The multi-task unit minimizes the cost of incorporating motion compensation into video deblurring and enables real-time deblurring. Moreover, by stacking multiple multi-task units, our framework provides flexible control between the cost and deblurring quality. We experimentally validate the state-of-the-art deblurring quality of our approach, which runs at a much faster speed compared to previous methods, and show practical real-time performance (30.99dB@30fps measured in the DVD dataset).

==> data/experiments/fig_SD_feat_detail_str_injected.tex <==
\begin{figure}[t]
    \centering
    \def \ext {.jpg} % .jpg / .png

    \def \corl {0.45} %left
    \def \corb {0.72} %bottom
    \def \corrt {0.15} % right = left + corrt / top = bottom + corrt
    \def \corrty {0.2} % right = left + corrt / top = bottom + corrt
    
    \def \corls {0.62} %left
    \def \corbs {0.29} %bottom
    \def \corrts {0.15} % right = left + corrt / top = bottom + corrt
    \def \corrtys {0.2} % right = left + corrt / top = bottom + corrt
    
    \def \imga {14\ext}
    \def \imgb {12\ext}
    \def \imgc {27\ext}
    
    \def \imgsia {13\ext}
    \def \imgsib {24\ext}
    \def \imgsic {04\ext}
    
    \def \imgwosia {3\ext}
    \def \imgwosib {4\ext}
    \def \imgwosic {5\ext}
    
    \setlength\tabcolsep{0.8 pt}
    \def \wb {0.33}
    
    \scalebox{0.8}{%
    \begin{tabular}{ccc}
    
    w/o structure injection & \multicolumn{2}{c}{w/ structure injection} \\
    \cmidrule(lr){1-1} \cmidrule(lr){2-3}
    
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\columnwidth]{data/experiments/figures/SD_feat/wo_SI_detail/\imgwosia}};
    \end{tikzpicture} &
    
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\columnwidth]{data/experiments/figures/SD_feat/detail/\imga}};
    \end{tikzpicture} &
    
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\columnwidth]{data/experiments/figures/SD_feat/str_injected/\imgsia}};
    \end{tikzpicture}
    
    \\

    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\columnwidth]{data/experiments/figures/SD_feat/wo_SI_detail/\imgwosib}};
    \end{tikzpicture} &
    
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\columnwidth]{data/experiments/figures/SD_feat/detail/\imgb}};
    \end{tikzpicture} &
    
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\columnwidth]{data/experiments/figures/SD_feat/str_injected/\imgsib}};
    \end{tikzpicture} \\

    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\columnwidth]{data/experiments/figures/SD_feat/wo_SI_detail/\imgwosic}};
    \end{tikzpicture}&
    
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\columnwidth]{data/experiments/figures/SD_feat/detail/\imgc}};
    \end{tikzpicture} &
    
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\columnwidth]{data/experiments/figures/SD_feat/str_injected/\imgsic}};
    \end{tikzpicture} \\
    
    (a) $f^n_t$ & (b) $f^n_t$ & (c) $\hat{f}^n_t$
  \end{tabular}%
  }
\caption{Samples of (a) detail feature maps $f^n_t$ of the final model without the structure injection scheme, (b) detail feature maps $f^n_t$, and (c) structure-injected feature maps $\hat{f}^n_t$ of our final model with the structure injection scheme. Without the structure injection scheme, the multi-task detail network $\mathcal{F}^n$ produces shared feature maps $f^n_t$ with detail-level and structural information, which helps the motion compensation task but degrades the deblurring quality.}

\label{fig:SD_feat}
\end{figure}

==> data/experiments/fig_analysis_feat_compt.tex <==
\begin{figure}[t]
\centering

\def \wbb {0.26}
\def \wb {0.2378}
\def \ws {0.1314}

\setlength\tabcolsep{0.3mm}
\scalebox{0.8}{%
  \begin{tabularx}{1.25\textwidth}{c Y c Y c Y c}
    && \multicolumn{5}{c}{\makecell{{\small $I^{GT}_{(t-1)\to t}$\,:}\, previous GT frame aligned to the current frame\\using features computed from blurry input frames}}
    \\
    \cmidrule(lr){3-7}
    \\[-0.1in]
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\textwidth]{data/experiments/SD_separation_feature/r_00_I}};
    \node[anchor=south west,inner sep=0] (image) at (2.04,0.125){\adjustbox{width=\ws\textwidth,cfbox=green 1.0pt -1.0pt}%
    {\includegraphics{data/experiments/SD_separation_feature/c_00_I}}%
    };
    \end{tikzpicture}
    &&
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\textwidth]{data/experiments/SD_separation_feature/r_10_I_prev_warped_d}};
    \node[anchor=south west,inner sep=0] (image) at (2.04,0.125){\adjustbox{width=\ws\textwidth,cfbox=green 1.0pt -1.0pt}%
    {\includegraphics{data/experiments/SD_separation_feature/c_10_I_prev_warped_d}}%
    };
    \end{tikzpicture}
    &&
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\textwidth]{data/experiments/SD_separation_feature/r_09_I_prev_warped_b}};
    \node[anchor=south west,inner sep=0] (image) at (2.04,0.125){\adjustbox{width=\ws\textwidth,cfbox=green 1.0pt -1.0pt}%
    {\includegraphics{data/experiments/SD_separation_feature/c_09_I_prev_warped_b}}%
    };
    \end{tikzpicture}
    &&
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\textwidth]{data/experiments/SD_separation_feature/r_08_I_prev_warped_bd}};
    \node[anchor=south west,inner sep=0] (image) at (2.04,0.125){\adjustbox{width=\ws\textwidth,cfbox=green 1.0pt -1.0pt}%
    {\includegraphics{data/experiments/SD_separation_feature/c_08_I_prev_warped_bd}}};
    \end{tikzpicture}\\[-0.02in]
    
    \textbf{(a)} Input blurry frame $I_t^{b}$ &&
    \hspace{10pt}\textbf{(b)}\hspace{-10pt}\makecell{{\small $I^{GT}_{(t-1)\to t}$} aligned using\\\textit{detail} features\\{\small ${f_{\{t,t-1\}}^n}$}} &&
    \hspace{8pt}\textbf{(c)}\hspace{-8pt}\makecell{{\small $I^{GT}_{(t-1)\to t}$} aligned using\\\textit{structure} features\\{\small ${f_{\{t,t-1\}}^b}$}} &&
    \hspace{0pt}\textbf{(d)}\hspace{0pt}\makecell{{\small $I^{GT}_{(t-1)\to t}$} aligned using\\\textit{structure-injected} features\\{\small ${\hat{f}_{\{t,t-1\}}^n}$}}\\[0.25in]

    && \multicolumn{5}{c}{alignment error map computed between {\small $I^{GT}_{(t-1)\to t}$} and {\small $I^{GT}_{t}$}}
    \\
    \cmidrule(lr){3-7}
    \\[-0.1in]
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\textwidth]{data/experiments/SD_separation_feature/r_02_I_d}};
    \node[anchor=south west,inner sep=0] (image) at (2.04,0.125){\adjustbox{width=\ws\textwidth,cfbox=green 1.0pt -1.0pt}%
    {\includegraphics{data/experiments/SD_separation_feature/c_02_I_d}}};
    \end{tikzpicture}
    &&
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wbb\textwidth]{data/experiments/SD_separation_feature/r_13_I_diff_prev_warped_d.pdf}};
    \node[anchor=south west,inner sep=0] (image) at (2.04,0.125){\adjustbox{width=\ws\textwidth,cfbox=green 1.0pt -1.0pt}%
    {\includegraphics{data/experiments/SD_separation_feature/c_13_I_diff_prev_warped_d}}};
    \end{tikzpicture}
    &&
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wbb\textwidth]{data/experiments/SD_separation_feature/r_12_I_diff_prev_warped_b.pdf}};
    \node[anchor=south west,inner sep=0] (image) at (2.04,0.125){\adjustbox{width=\ws\textwidth,cfbox=green 1.0pt -1.0pt}%
    {\includegraphics{data/experiments/SD_separation_feature/c_12_I_diff_prev_warped_b}}};
    \end{tikzpicture}
    &&
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wbb\textwidth]{data/experiments/SD_separation_feature/r_11_I_diff_prev_warped_bd.pdf}};
    \node[anchor=south west,inner sep=0] (image) at (2.04,0.125){\adjustbox{width=\ws\textwidth,cfbox=green 1.0pt -1.0pt}%
    {\includegraphics{data/experiments/SD_separation_feature/c_11_I_diff_prev_warped_bd}}};
    \end{tikzpicture}\\[-0.02in]
 
    \textbf{(e)} Residual image $I_t^{res,N}$ &&
    \hspace{10pt}\textbf{(f)}\hspace{-10pt}\makecell{alignment error map of\\\textit{detail} feature\\-based alignment (b)} &&
    \hspace{8pt}\textbf{(g)}\hspace{-8pt}\makecell{alignment error map of\\\textit{structure} feature\\-based alignment (c)} &&
    \hspace{0pt}\textbf{(h)}\hspace{0pt}\makecell{alignment error map of\\\textit{structure-injected} feature\\-based alignment (d)}\\
  \end{tabularx}%
  }
  \caption{
  Different natures of features needed for deblurring and motion compensation.
  Deblurring requires detail-level features, for which we train our model with residual learning to produce a residual image (e), which is then added to the input frame (a) for obtaining the deblurred result.
  However, such detail-level features are not enough for motion compensation.
  Alignment results of the previous ground-truth sharp frame aligned to the current sharp frames are shown in (b), (c), and (d), for each of which we use current and previous detail features ${f_{\{t,t-1\}}^n}$, structure features ${f_{\{t,t-1\}}^b}$, and structure-injected features ${\hat{f}_{\{t,t-1\}}^n}$
  to compute the motion between the previous and the current blurry frames $I^b_t$ and $I^b_{t-1}$, respectively.
  Using the computed motions, we warp the previous ground-truth sharp frame to the current sharp frame.
  We also show corresponding alignment error maps between each aligned frame and current ones in (f), (g), and (h).
  The alignment result (b) and error map (f) show that details in residual images do not provide enough information for accurate alignment.
  Using a structure feature map does improve the alignment quality, as shown in (c) and (g). However, combining the structure and detail information with our structure injection scheme show more accurately aligned results, as shown in (d) and (h). For more detail about mathematical notations, we refer readers to \cref{ssec:MTU}.}
% \vspace{-12pt}
\label{fig:SD}
\end{figure}


==> data/experiments/fig_comparison_real_horizon.tex <==
\begin{figure}[p]
\centering


\def \filecurr {boat_00011_out}
\def \filenext {boat_00012_out}


\def \wb {0.19} %
\def \ws {0.09} %
\setlength\tabcolsep{0pt}
% \scalebox{0.72}{%
\begin{tabularx}{\textwidth}{YY YY YY YY YY}
    \multicolumn{2}{c}{
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_input}}
    &
    \multicolumn{2}{c}{
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_DVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.64,0.80) rectangle ++(0.36,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.85cm, text height=0.15cm, align=center] at (image.north east) {\small 1.72\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_IFI}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.60,0.80) rectangle ++(0.40,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.98cm, text height=0.15cm, align=center] at (image.north east) {\small 12.20\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_EST}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.64,0.80) rectangle ++(0.36,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.85cm, text height=0.15cm, align=center] at (image.north east) {\small 8.62\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_STF}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.64,0.80) rectangle ++(0.36,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.85cm, text height=0.15cm, align=center] at (image.north east) {\small 4.63\,fps};
    \end{tikzpicture}}\\[-0.02in]
    \includegraphics[width=\ws\textwidth,cfbox=green 1pt -1pt 0pt]{data/experiments/figures/\filecurr/c_input} &
    \includegraphics[width=\ws\textwidth,cfbox=green 1pt -1pt 0pt]{data/experiments/figures/\filenext/c_input}
    &
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_DVD}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_DVD}
    &
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_IFI}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_IFI}
    &
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_EST}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_EST}
    &
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_STF}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_STF}\\
    \multicolumn{2}{c}{%
    (a) Input} &
    \multicolumn{2}{c}{%
    (b) DVD~\cite{su2017deep}} &
    \multicolumn{2}{c}{%
    (c) IFI~\cite{Nah2019recurrent}} &
    \multicolumn{2}{c}{%
    (d) EST~\cite{Zhong2020ECCV}}&
    \multicolumn{2}{c}{%
    (e) STF~\cite{Zhou2019ICCV}}\\[0.04in]
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_CVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.64,0.80) rectangle ++(0.36,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.85cm, text height=0.15cm, align=center] at (image.north east) {\small 0.44\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_PVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.64,0.80) rectangle ++(0.36,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.85cm, text height=0.15cm, align=center] at (image.north east) {\small 4.33\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours2h_DVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.60,0.80) rectangle ++(0.40,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.98cm, text height=0.15cm, align=center] at (image.north east) {\small 30.30\,fps};
    \end{tikzpicture}}
    & %
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours10_DVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.64,0.80) rectangle ++(0.36,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.85cm, text height=0.15cm, align=center] at (image.north east) {\small 5.62\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours10LDVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.64,0.80) rectangle ++(0.36,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.85cm, text height=0.15cm, align=center] at (image.north east) {\small 2.38\,fps};
    \end{tikzpicture}}
    \\[-0.02in]
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_CVD}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_CVD}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_PVD}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_PVD}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_Ours2h_DVD}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_Ours2h_DVD}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_Ours10_DVD}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_Ours10_DVD}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_Ours10LDVD}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_Ours10LDVD}\\
    \multicolumn{2}{c}{%
    (f) CVD~\cite{Pan2020Cascaded}} &
    \multicolumn{2}{c}{%
    (g) PVD~\cite{Son2021PVD}} &
    \multicolumn{2}{c}{%
    (h) Ours$_{hp}^{2}$} &
    \multicolumn{2}{c}{%
    (i) Ours$^{10}$} &
    \multicolumn{2}{c}{%
    (j) Ours$_L^{10}$}\\
  \end{tabularx}%
%   }
\caption{A qualitative comparison on real-world blurred videos~\cite{cho2012video}. Cropped images visualize regions in the green box of two consecutive frames.}
\label{fig:comparison}
\end{figure}

==> data_supp/fig_comparison_DVD_1.tex <==
\begin{figure}[t]
\centering

\def \filecurr {08_10_IMG_0037_00005_out}
\def \filenext {08_10_IMG_0037_00006_out}

\def \wb {0.200} %
\setlength\tabcolsep{0mm}
\scalebox{0.8}{%
  \begin{tabularx}{1.25\textwidth}{Y Y Y Y Y Y}
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_input}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_SRN}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.62,0.76) rectangle ++(0.38,0.24);
        \end{scope}
        \node [below left, text=yellow, text width=0.90cm, text height=0.15cm, align=center] at (image.north east) {\small 1.79\,fps};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_DVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.62,0.76) rectangle ++(0.38,0.24);
        \end{scope}
        \node [below left, text=yellow, text width=0.90cm, text height=0.15cm, align=center] at (image.north east) {\small 1.72\,fps};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_IFI}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.57,0.76) rectangle ++(0.43,0.24);
        \end{scope}
        \node [below left, text=yellow, text width=1.04cm, text height=0.15cm, align=center] at (image.north east) {\small 12.20\,fps};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_EST}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.62,0.76) rectangle ++(0.38,0.24);
        \end{scope}
        \node [below left, text=yellow, text width=0.90cm, text height=0.15cm, align=center] at (image.north east) {\small 8.62\,fps};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_STF}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.62,0.76) rectangle ++(0.38,0.24);
        \end{scope}
        \node [below left, text=yellow, text width=0.90cm, text height=0.15cm, align=center] at (image.north east) {\small 4.63\,fps};
    \end{tikzpicture}\\[-0.02in]
    \includegraphics[width=\wb\textwidth,cfbox=green 1pt -1pt 0pt]{data/experiments/figures/\filecurr/c_input}    &
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_SRN}    &
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_DVD}    &
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_IFI}    &
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_EST}    &
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_STF}\\
    
    \includegraphics[width=\wb\textwidth,cfbox=green 1pt -1pt 0pt]{data/experiments/figures/\filenext/c_input}    &
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_SRN}    &
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_DVD}    &
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_IFI}    &
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_EST}    &
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_STF}\\
    (a) Input &
    (b) SRN~\cite{tao2018scale} &
    (c) DVD~\cite{su2017deep} &
    (d) IFI~\cite{Nah2019recurrent} &
    (e) EST~\cite{Zhong2020ECCV}&
    (f) STF~\cite{Zhou2019ICCV}\\[0.04in]
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_CVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.62,0.76) rectangle ++(0.38,0.24);
        \end{scope}
        \node [below left, text=yellow, text width=0.90cm, text height=0.15cm, align=center] at (image.north east) {\small 0.44\,fps};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_PVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.62,0.76) rectangle ++(0.38,0.24);
        \end{scope}
        \node [below left, text=yellow, text width=0.90cm, text height=0.15cm, align=center] at (image.north east) {\small 4.33\,fps};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours2h}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.57,0.76) rectangle ++(0.43,0.24);
        \end{scope}
        \node [below left, text=yellow, text width=1.04cm, text height=0.15cm, align=center] at (image.north east) {\small 30.30\,fps};
    \end{tikzpicture}
    & %
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours10}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.62,0.76) rectangle ++(0.38,0.24);
        \end{scope}
        \node [below left, text=yellow, text width=0.90cm, text height=0.15cm, align=center] at (image.north east) {\small 5.62\,fps};
    \end{tikzpicture}
    & %
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours10L}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.62,0.76) rectangle ++(0.38,0.24);
        \end{scope}
        \node [below left, text=yellow, text width=0.90cm, text height=0.15cm, align=center] at (image.north east) {\small 2.38\,fps};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_gt}};
    \end{tikzpicture}
    \\[-0.02in]
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_CVD}&
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_PVD}&
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_Ours2h}&
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_Ours10}&
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_Ours10L}&
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_gt}\\
    
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_CVD}    &
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_PVD}    &
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_Ours2h}    &
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_Ours10}    &
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_Ours10L}   &
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_gt} \\
    (g) CVD~\cite{Pan2020Cascaded} &
    (h) PVD~\cite{Son2021PVD} &
    (i) Ours$_{hp}^{2}$ &
    (j) Ours$^{10}$ &
    (k) Ours$_L^{10}$ &
    (l) GT
    \\
  \end{tabularx}%
  }
\caption{Comparison on the DVD dataset~\cite{su2017deep}. Cropped images visualize regions in the green box of two consecutive frames.}
\label{fig:comparison_DVD_1}
\end{figure}

==> data_supp/fig_comparison_DVD_2.tex <==
\begin{figure}[t]
% \vspace{-3.0cm}


\def \filecurr {01_IMG_0030_00000_out}
\def \filenext {01_IMG_0030_00001_out} 

\def \wb {0.200} %
\setlength\tabcolsep{0mm}
\scalebox{0.8}{%
  \begin{tabularx}{1.25\textwidth}{Y Y Y Y Y Y}
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_input}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_SRN}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.62,0.76) rectangle ++(0.38,0.24);
        \end{scope}
        \node [below left, text=yellow, text width=0.89cm, text height=0.15cm, align=center] at (image.north east) {\small 1.79\,fps};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_DVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.62,0.76) rectangle ++(0.38,0.24);
        \end{scope}
        \node [below left, text=yellow, text width=0.89cm, text height=0.15cm, align=center] at (image.north east) {\small 1.72\,fps};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_IFI}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.59,0.76) rectangle ++(0.41,0.24);
        \end{scope}
        \node [below left, text=yellow, text width=1.04cm, text height=0.15cm, align=center] at (image.north east) {\small 12.20\,fps};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_EST}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.62,0.76) rectangle ++(0.38,0.24);
        \end{scope}
        \node [below left, text=yellow, text width=0.89cm, text height=0.15cm, align=center] at (image.north east) {\small 8.62\,fps};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_STF}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.62,0.76) rectangle ++(0.38,0.24);
        \end{scope}
        \node [below left, text=yellow, text width=0.89cm, text height=0.15cm, align=center] at (image.north east) {\small 4.63\,fps};
    \end{tikzpicture}\\[-0.02in]
    \includegraphics[width=\wb\textwidth,cfbox=green 1pt -1pt 0pt]{data/experiments/figures/\filecurr/c_input}    &
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_SRN}    &
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_DVD}    &
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_IFI}    &
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_EST}    &
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_STF}\\
    
    \includegraphics[width=\wb\textwidth,cfbox=green 1pt -1pt 0pt]{data/experiments/figures/\filenext/c_input}    &
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_SRN}    &
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_DVD}    &
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_IFI}    &
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_EST}    &
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_STF}\\
    (a) Input &
    (b) SRN~\cite{tao2018scale} &
    (c) DVD~\cite{su2017deep} &
    (d) IFI~\cite{Nah2019recurrent} &
    (e) EST~\cite{Zhong2020ECCV}&
    (f) STF~\cite{Zhou2019ICCV}\\[0.04in]
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_CVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.62,0.76) rectangle ++(0.38,0.24);
        \end{scope}
        \node [below left, text=yellow, text width=0.89cm, text height=0.15cm, align=center] at (image.north east) {\small 0.44\,fps};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_PVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.62,0.76) rectangle ++(0.38,0.24);
        \end{scope}
        \node [below left, text=yellow, text width=0.89cm, text height=0.15cm, align=center] at (image.north east) {\small 4.33\,fps};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours2h}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.56,0.76) rectangle ++(0.44,0.24);
        \end{scope}
        \node [below left, text=yellow, text width=1.04cm, text height=0.15cm, align=center] at (image.north east) {\small 30.30\,fps};
    \end{tikzpicture}
    & %
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours10}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.62,0.76) rectangle ++(0.38,0.24);
        \end{scope}
        \node [below left, text=yellow, text width=0.89cm, text height=0.15cm, align=center] at (image.north east) {\small 5.62\,fps};
    \end{tikzpicture}
    & %
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours10L}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.62,0.76) rectangle ++(0.38,0.24);
        \end{scope}
        \node [below left, text=yellow, text width=0.89cm, text height=0.15cm, align=center] at (image.north east) {\small 2.38\,fps};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_gt}};
    \end{tikzpicture}
    \\[-0.02in]
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_CVD}&
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_PVD}&
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_Ours2h}&
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_Ours10}&
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_Ours10L}&
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_gt}\\
    
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_CVD}    &
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_PVD}    &
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_Ours2h}    &
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_Ours10}    &
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_Ours10L}   &
     \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_gt} \\
    (g) CVD~\cite{Pan2020Cascaded} &
    (h) PVD~\cite{Son2021PVD} &
    (i) Ours$_{hp}^{2}$ &
    (j) Ours$^{10}$ &
    (k) Ours$_L^{10}$ &
    (l) GT
    \\
  \end{tabularx}%
  }
% \vspace{-0.5em}
\caption{Additional qualitative comparison on the DVD dataset~\cite{su2017deep}.}
% \vspace{-0.7em}
\label{fig:comparison_DVD_2}
\end{figure}

==> data_supp/fig_comparison_GoPro_1.tex <==
\begin{figure}[t]
\centering


\def \filecurr {GOPR0384_11_00_000017_out}
\def \filenext {GOPR0384_11_00_000018_out}


\def \wb {0.3} %
\def \ws {0.145} %
\setlength\tabcolsep{0pt}
\scalebox{0.8}{%
  \begin{tabularx}{1.25\textwidth}{YY YY YY YY}
    \multicolumn{2}{c}{
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_input}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_IFI}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.71,0.84) rectangle ++(0.29,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=1.04cm, text height=0.15cm, align=center] at (image.north east) {\small 12.20\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_EST}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.76,0.84) rectangle ++(0.24,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.86cm, text height=0.15cm, align=center] at (image.north east) {\small 8.62\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_CVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.76,0.84) rectangle ++(0.24,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.86cm, text height=0.15cm, align=center] at (image.north east) {\small 0.44\,fps};
    \end{tikzpicture}}\\[-0.02in]
    \includegraphics[width=\ws\textwidth,cfbox=green 1pt -1pt 0pt]{data/experiments/figures/\filecurr/c_input} &
    \includegraphics[width=\ws\textwidth,cfbox=green 1pt -1pt 0pt]{data/experiments/figures/\filenext/c_input}
    &
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_IFI}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_IFI}
    &
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_EST}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_EST}
    &
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_CVD}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_CVD}\\
    \multicolumn{2}{c}{%
    (a) Input} &
    \multicolumn{2}{c}{%
    (b) IFI~\cite{Nah2019recurrent}} &
    \multicolumn{2}{c}{%
    (c) EST~\cite{Zhong2020ECCV}}&
    \multicolumn{2}{c}{%
    (d) CVD~\cite{Pan2020Cascaded}}\\[0.04in]
    
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_PVD_L}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.76,0.84) rectangle ++(0.24,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.86cm, text height=0.15cm, align=center] at (image.north east) {\small 1.71\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours2h}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.71,0.84) rectangle ++(0.29,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=1.04cm, text height=0.15cm, align=center] at (image.north east) {\small 30.30\,fps};
    \end{tikzpicture}}
    & %
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours10L}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.76,0.84) rectangle ++(0.24,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.86cm, text height=0.15cm, align=center] at (image.north east) {\small 2.38\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_gt}};
    \end{tikzpicture}}
    \\[-0.02in]
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_PVD_L}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_PVD_L}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_Ours2h}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_Ours2h}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_Ours10L}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_Ours10L}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_gt}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_gt}\\
    \multicolumn{2}{c}{%
    (e) PVD$_{L}$~\cite{Son2021PVD}} &
    \multicolumn{2}{c}{%
    (f) Ours$_{hp}^{2}$} &
    \multicolumn{2}{c}{%
    (g) Ours$_L^{10}$} &
    \multicolumn{2}{c}{%
    (h) gt}\\
  \end{tabularx}%
  }
\caption{Comparison on the GoPro dataset~\cite{nah2017deep}. Cropped images visualize regions in the green box of two consecutive frames.}
\label{fig:comparison_GoPro_1}
\end{figure}

==> data_supp/fig_comparison_GoPro_2.tex <==
\begin{figure}[p]
\centering

\def \filecurr {GOPR0881_11_01_000231_out}
\def \filenext {GOPR0881_11_01_000232_out}

\def \wb {0.3} %
\def \ws {0.145} %
\setlength\tabcolsep{0pt}
\scalebox{0.8}{%
  \begin{tabularx}{1.25\textwidth}{YY YY YY YY}
    \multicolumn{2}{c}{
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_input}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_IFI}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.70,0.84) rectangle ++(0.30,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=1.04cm, text height=0.15cm, align=center] at (image.north east) {\small 12.20\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_EST}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.76,0.84) rectangle ++(0.24,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.87cm, text height=0.15cm, align=center] at (image.north east) {\small 8.62\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_CVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.76,0.84) rectangle ++(0.24,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.87cm, text height=0.15cm, align=center] at (image.north east) {\small 0.44\,fps};
    \end{tikzpicture}}\\[-0.02in]
    \includegraphics[width=\ws\textwidth,cfbox=green 1pt -1pt 0pt]{data/experiments/figures/\filecurr/c_input} &
    \includegraphics[width=\ws\textwidth,cfbox=green 1pt -1pt 0pt]{data/experiments/figures/\filenext/c_input}
    &
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_IFI}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_IFI}
    &
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_EST}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_EST}
    &
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_CVD}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_CVD}\\
    \multicolumn{2}{c}{%
    (a) Input} &
    \multicolumn{2}{c}{%
    (b) IFI~\cite{Nah2019recurrent}} &
    \multicolumn{2}{c}{%
    (c) EST~\cite{Zhong2020ECCV}}&
    \multicolumn{2}{c}{%
    (d) CVD~\cite{Pan2020Cascaded}}\\[0.04in]
    
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_PVD_L}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.76,0.84) rectangle ++(0.24,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.87cm, text height=0.15cm, align=center] at (image.north east) {\small 1.71\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours2h}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.70,0.84) rectangle ++(0.30,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=1.04cm, text height=0.15cm, align=center] at (image.north east) {\small 30.30\,fps};
    \end{tikzpicture}}
    & %
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours10L}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.76,0.84) rectangle ++(0.24,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.87cm, text height=0.15cm, align=center] at (image.north east) {\small 2.38\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_gt}};
    \end{tikzpicture}}
    \\[-0.02in]
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_PVD_L}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_PVD_L}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_Ours2h}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_Ours2h}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_Ours10L}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_Ours10L}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_gt}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_gt}\\
    \multicolumn{2}{c}{%
    (e) PVD$_{L}$~\cite{Son2021PVD}} &
    \multicolumn{2}{c}{%
    (f) Ours$_{hp}^{2}$} &
    \multicolumn{2}{c}{%
    (g) Ours$_L^{10}$} &
    \multicolumn{2}{c}{%
    (h) gt}\\
  \end{tabularx}%
  }
% \vspace{-0.5em}
\caption{Additional qualitative comparison on the GoPro dataset~\cite{nah2017deep}.}
\label{fig:comparison_GoPro_2}
\end{figure}

==> data_supp/fig_comparison_MC.tex <==
\begin{figure}[t]
\centering

\def \wb {0.20}
\def \ws {0.08} %

\setlength\tabcolsep{0.0mm}
\scalebox{0.75}{%
  \begin{tabularx}{1.33\textwidth}{c Y Y Y Y Y Y}
    &&& \multicolumn{4}{c}{Params / time taken by the motion compensation network}\\
    \cmidrule(lr){4-7}
    &&& 5.382M / 80.66ms  & 2.315M / 82.36ms  & \textbf{0.034}M / \textbf{4.34}ms & \textbf{0.034}M / 14.83ms \\
    \raisebox{1.8\normalbaselineskip}[0pt][0pt]{\rotatebox[origin=c]{90}{\makecell{small\\motion}}}
    &
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\textwidth]{data_supp/figures/comparison_MC/small_motion/r_I_prev}};
    \node[anchor=south west,inner sep=0] (image) at (0.05,0.05){\adjustbox{width=\ws\textwidth,cfbox=green 1.0pt -1.0pt}%
    {\includegraphics{data_supp/figures/comparison_MC/small_motion/c_I_prev}}%
    };
    \end{tikzpicture}
    & 
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\textwidth]{data_supp/figures/comparison_MC/small_motion/r_I_curr}};
    \node[anchor=south west,inner sep=0] (image) at (0.05,0.05){\adjustbox{width=\ws\textwidth,cfbox=green 1.0pt -1.0pt}%
    {\includegraphics{data_supp/figures/comparison_MC/small_motion/c_I_curr}}%
    };
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\textwidth]{data_supp/figures/comparison_MC/small_motion/r_PVD}};
    \node[anchor=south west,inner sep=0] (image) at (0.05,0.05){\adjustbox{width=\ws\textwidth,cfbox=green 1.0pt -1.0pt}%
    {\includegraphics{data_supp/figures/comparison_MC/small_motion/c_PVD}}%
    };
    \end{tikzpicture}
    & 
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\textwidth]{data_supp/figures/comparison_MC/small_motion/r_STF}};
    \node[anchor=south west,inner sep=0] (image) at (0.05,0.05){\adjustbox{width=\ws\textwidth,cfbox=green 1.0pt -1.0pt}%
    {\includegraphics{data_supp/figures/comparison_MC/small_motion/c_STF}}%
    };
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\textwidth]{data_supp/figures/comparison_MC/small_motion/r_Ours_D5}};
    \node[anchor=south west,inner sep=0] (image) at (0.05,0.05){\adjustbox{width=\ws\textwidth,cfbox=green 1.0pt -1.0pt}%
    {\includegraphics{data_supp/figures/comparison_MC/small_motion/c_Ours_D5}}};
    \end{tikzpicture}
        &
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\textwidth]{data_supp/figures/comparison_MC/small_motion/r_Ours_D10}};
    \node[anchor=south west,inner sep=0] (image) at (0.05,0.05){\adjustbox{width=\ws\textwidth,cfbox=green 1.0pt -1.0pt}%
    {\includegraphics{data_supp/figures/comparison_MC/small_motion/c_Ours_D10}}};
    \end{tikzpicture}\\[-0.01in]
    
    \raisebox{1.8\normalbaselineskip}[0pt][0pt]{\rotatebox[origin=c]{90}{\makecell{large\\motion}}}
    &
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\textwidth]{data_supp/figures/comparison_MC/large_motion/r_I_prev}};
    \node[anchor=south west,inner sep=0] (image) at (0.05,0.05){\adjustbox{width=\ws\textwidth,cfbox=green 1.0pt -1.0pt}%
    {\includegraphics{data_supp/figures/comparison_MC/large_motion/c_I_prev}}%
    };
    \end{tikzpicture}
    & 
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\textwidth]{data_supp/figures/comparison_MC/large_motion/r_I_curr}};
    \node[anchor=south west,inner sep=0] (image) at (0.05,0.05){\adjustbox{width=\ws\textwidth,cfbox=green 1.0pt -1.0pt}%
    {\includegraphics{data_supp/figures/comparison_MC/large_motion/c_I_curr}}%
    };
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\textwidth]{data_supp/figures/comparison_MC/large_motion/r_PVD}};
    \node[anchor=south west,inner sep=0] (image) at (0.05,0.05){\adjustbox{width=\ws\textwidth,cfbox=green 1.0pt -1.0pt}%
    {\includegraphics{data_supp/figures/comparison_MC/large_motion/c_PVD}}%
    };
    \end{tikzpicture}
    & 
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\textwidth]{data_supp/figures/comparison_MC/large_motion/r_STF}};
    \node[anchor=south west,inner sep=0] (image) at (0.05,0.05){\adjustbox{width=\ws\textwidth,cfbox=green 1.0pt -1.0pt}%
    {\includegraphics{data_supp/figures/comparison_MC/large_motion/c_STF}}%
    };
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\textwidth]{data_supp/figures/comparison_MC/large_motion/r_Ours_D5}};
    \node[anchor=south west,inner sep=0] (image) at (0.05,0.05){\adjustbox{width=\ws\textwidth,cfbox=green 1.0pt -1.0pt}%
    {\includegraphics{data_supp/figures/comparison_MC/large_motion/c_Ours_D5}}};
    \end{tikzpicture}
        &
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim=0 0 0 0, clip,  width=\wb\textwidth]{data_supp/figures/comparison_MC/large_motion/r_Ours_D10}};
    \node[anchor=south west,inner sep=0] (image) at (0.05,0.05){\adjustbox{width=\ws\textwidth,cfbox=green 1.0pt -1.0pt}%
    {\includegraphics{data_supp/figures/comparison_MC/large_motion/c_Ours_D10}}};
    \end{tikzpicture}\\[-0.01in]
    &(a) $I^b_{t-1}$ (\textcolor{red}{$\,|\,$}) &
    (b) $I^b_{t}$ (\textcolor{darkgreen}{$\,|\,$}) &
    (c) BIMNet~\cite{Son2021PVD} &
    (d) FAN~\cite{Zhou2019ICCV} &
    (e) $\mathcal{M}^1 (D=5)$ &
    (f) $\mathcal{M}^1 (D=10)$\\
  \end{tabularx}%
  }
  \caption{Comparison on the motion compensation network. We compare our motion compensation network $\mathcal{M}$ with the ones used in previous video deblurring methods. We compare (c) the blur-invariant motion compensation network (BIMNet) utilized in PVD~\cite{Son2021PVD} to explicitly compute motion between frames for constructing a pixel volume, and (d) the filter adaptive convolution network (FAN) leveraged in STF~\cite{Zhou2019ICCV} to implicitly align temporal features for applying per-pixel convolution. For ours, we show the result of the motion compensation network $\mathcal{M}^1$ in the first multi-task unit of the 2-stacked model with the maximum displacement (e) $D=5$ and (f) $D=10$.}
\label{fig:MC_comparison}
\end{figure}

==> data_supp/fig_comparison_REDS_1.tex <==
\begin{figure}[t]
\centering

\def \filecurr {0002_0051_out}
\def \filenext {0002_0052_out}

\def \wb {0.3} %
\def \ws {0.145} %
\setlength\tabcolsep{0pt}
\scalebox{0.8}{%
  \begin{tabularx}{1.25\textwidth}{YY YY YY YY}
    \multicolumn{2}{c}{
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_input}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_EST}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.76,0.84) rectangle ++(0.24,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.87cm, text height=0.15cm, align=center] at (image.north east) {\small 7.58\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_PVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.76,0.84) rectangle ++(0.24,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.87cm, text height=0.15cm, align=center] at (image.north east) {\small 4.33\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_PVD_L}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.76,0.84) rectangle ++(0.24,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.87cm, text height=0.15cm, align=center] at (image.north east) {\small 1.71\,fps};
    \end{tikzpicture}}\\[-0.02in]
    \includegraphics[width=\ws\textwidth,cfbox=green 1pt -1pt 0pt]{data/experiments/figures/\filecurr/c_input} &
    \includegraphics[width=\ws\textwidth,cfbox=green 1pt -1pt 0pt]{data/experiments/figures/\filenext/c_input}
    &
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_EST}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_EST}
    &
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_PVD}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_PVD}
    &
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_PVD_L}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_PVD_L}\\
    \multicolumn{2}{c}{%
    (a) Input} &
    \multicolumn{2}{c}{%
    (b) EST$_{L}$~\cite{Zhong2020ECCV}} &
    \multicolumn{2}{c}{%
    (c) PVD~\cite{Son2021PVD}}&
    \multicolumn{2}{c}{%
    (d) PVD$_{L}$~\cite{Son2021PVD}}\\[0.04in]
    
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours2h}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.72,0.84) rectangle ++(0.28,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=1.04cm, text height=0.15cm, align=center] at (image.north east) {\small 30.30\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours10}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.76,0.84) rectangle ++(0.24,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.87cm, text height=0.15cm, align=center] at (image.north east) {\small 5.62\,fps};
    \end{tikzpicture}}
    & %
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours10L}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.76,0.84) rectangle ++(0.24,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.87cm, text height=0.15cm, align=center] at (image.north east) {\small 2.38\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_gt}};
    \end{tikzpicture}}
    \\[-0.02in]
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_Ours2h}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_Ours2h}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_Ours10}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_Ours10}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_Ours10L}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_Ours10L}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_gt}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_gt}\\
    \multicolumn{2}{c}{%
    (e) Ours$_{hp}^{2}$} &
    \multicolumn{2}{c}{%
    (f) Ours$^{10}$} &
    \multicolumn{2}{c}{%
    (g) Ours$_L^{10}$} &
    \multicolumn{2}{c}{%
    (h) gt}\\
  \end{tabularx}%
  }
\vspace{-0.3em}
\caption{Qualitative comparison on the REDS dataset~\cite{Nah2019REDS}. Cropped images visualize regions in the green box of two consecutive frames.}
\vspace{-0.3em}
\label{fig:comparison_REDS_1}
\end{figure}

==> data_supp/fig_comparison_REDS_2.tex <==
\begin{figure}[tp]
% \vspace{-2.0cm}
\centering


\def \filecurr {0000_0019_out}
\def \filenext {0000_0020_out}


\def \wb {0.3} %
\def \ws {0.145} %
\setlength\tabcolsep{0pt}
\scalebox{0.8}{%
  \begin{tabularx}{1.25\textwidth}{YY YY YY YY}
    \multicolumn{2}{c}{
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_input}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_ESTRNN}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.76,0.84) rectangle ++(0.24,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.87cm, text height=0.15cm, align=center] at (image.north east) {\small 7.58\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_PVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.76,0.84) rectangle ++(0.24,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.87cm, text height=0.15cm, align=center] at (image.north east) {\small 4.33\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_PVD_L}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.76,0.84) rectangle ++(0.24,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.87cm, text height=0.15cm, align=center] at (image.north east) {\small 1.71\,fps};
    \end{tikzpicture}}\\[-0.02in]
    \includegraphics[width=\ws\textwidth,cfbox=green 1pt -1pt 0pt]{data/experiments/figures/\filecurr/c_input} &
    \includegraphics[width=\ws\textwidth,cfbox=green 1pt -1pt 0pt]{data/experiments/figures/\filenext/c_input}
    &
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_ESTRNN}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_ESTRNN}
    &
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_PVD}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_PVD}
    &
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_PVD_L}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_PVD_L}\\
    \multicolumn{2}{c}{%
    (a) Input} &
    \multicolumn{2}{c}{%
    (b) EST$_{L}$~\cite{Zhong2020ECCV}} &
    \multicolumn{2}{c}{%
    (c) PVD~\cite{Son2021PVD}}&
    \multicolumn{2}{c}{%
    (d) PVD$_{L}$~\cite{Son2021PVD}}\\[0.04in]
    
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours2h}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.73,0.84) rectangle ++(0.27,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=1.04cm, text height=0.15cm, align=center] at (image.north east) {\small 30.30\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours10}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.76,0.84) rectangle ++(0.24,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.87cm, text height=0.15cm, align=center] at (image.north east) {\small 5.62\,fps};
    \end{tikzpicture}}
    & %
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours10L}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.76,0.84) rectangle ++(0.24,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.87cm, text height=0.15cm, align=center] at (image.north east) {\small 2.38\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_gt}};
    \end{tikzpicture}}
    \\[-0.02in]
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_Ours2h}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_Ours2h}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_Ours10}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_Ours10}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_Ours10L}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_Ours10L}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_gt}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_gt}\\
    \multicolumn{2}{c}{%
    (e) Ours$_{hp}^{2}$} &
    \multicolumn{2}{c}{%
    (f) Ours$^{10}$} &
    \multicolumn{2}{c}{%
    (g) Ours$_L^{10}$} &
    \multicolumn{2}{c}{%
    (h) gt}\\
  \end{tabularx}%
  }
\vspace{-0.3em}
\caption{Additional qualitative comparison on the REDS dataset~\cite{Nah2019REDS}.}
\label{fig:comparison_REDS_2}
\end{figure}

==> data_supp/fig_comparison_real_1.tex <==
\begin{figure}[tp]
\centering

\def \filecurr {books_00024_out}
\def \filenext {books_00025_out}

\def \wb {0.241} %
\def \ws {0.13} %
\setlength\tabcolsep{0pt}
\scalebox{0.8}{%
  \begin{tabularx}{1.25\textwidth}{Y Y Y Y Y}
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_input}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_DVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.69,0.80) rectangle ++(0.31,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.94cm, text height=0.15cm, align=center] at (image.north east) {\small 1.72\,fps};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_IFI}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.64,0.80) rectangle ++(0.36,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=1.04cm, text height=0.15cm, align=center] at (image.north east) {\small 12.20\,fps};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_EST}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.69,0.80) rectangle ++(0.31,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.90cm, text height=0.15cm, align=center] at (image.north east) {\small 8.62\,fps};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_STF}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.69,0.80) rectangle ++(0.31,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.90cm, text height=0.15cm, align=center] at (image.north east) {\small 4.63\,fps};
    \end{tikzpicture}\\[-0.02in]
    \includegraphics[width=\wb\textwidth,cfbox=green 1pt -1pt 0pt]{data/experiments/figures/\filecurr/c_input} &
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_DVD}&
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_IFI}&
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_EST}&
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_STF}\\
    \includegraphics[width=\wb\textwidth,cfbox=green 1pt -1pt 0pt]{data/experiments/figures/\filenext/c_input}&
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_DVD}&
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_IFI}&
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_EST}&
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_STF}\\
    (a) Input &
    (b) DVD~\cite{su2017deep} &
    (c) IFI~\cite{Nah2019recurrent} &
    (d) EST~\cite{Zhong2020ECCV}&
    (e) STF~\cite{Zhou2019ICCV}\\[0.04in]
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_CVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.69,0.80) rectangle ++(0.31,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.90cm, text height=0.15cm, align=center] at (image.north east) {\small 0.44\,fps};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_PVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.69,0.80) rectangle ++(0.31,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.90cm, text height=0.15cm, align=center] at (image.north east) {\small 4.33\,fps};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours2h_DVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.64,0.80) rectangle ++(0.36,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=1.04cm, text height=0.15cm, align=center] at (image.north east) {\small 30.30\,fps};
    \end{tikzpicture}
    & %
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours10_DVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.69,0.80) rectangle ++(0.31,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.90cm, text height=0.15cm, align=center] at (image.north east) {\small 5.62\,fps};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours10LDVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.69,0.80) rectangle ++(0.31,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.90cm, text height=0.15cm, align=center] at (image.north east) {\small 2.38\,fps};
    \end{tikzpicture}
    \\[-0.02in]
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_CVD}&
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_PVD}&
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_Ours2h_DVD}&
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_Ours10_DVD}&
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/c_Ours10LDVD}\\
    
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_CVD}&
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_PVD}&
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_Ours2h_DVD}&
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_Ours10_DVD}&
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filenext/c_Ours10LDVD}\\
    (f) CVD~\cite{Pan2020Cascaded} &
    (g) PVD~\cite{Son2021PVD} &
    (h) Ours$_{hp}^{2}$ &
    (i) Ours$^{10}$ &
    (j) Ours$_L^{10}$\\
  \end{tabularx}%
  }
\caption{Comparison on real-world blurred videos~\cite{cho2012video}. Cropped images visualize regions in the green box of two consecutive frames.}
\label{fig:comparison_real_1}
\end{figure}

==> data_supp/fig_comparison_real_2.tex <==
\begin{figure}[t]
% \vspace{-2.5cm}
\centering


\def \filecurr {alley_00012_out}
\def \filenext {alley_00013_out}


\def \wb {0.241} %
\def \ws {0.117} %
\setlength\tabcolsep{0pt}
\scalebox{0.8}{%
  \begin{tabularx}{1.25\textwidth}{YY YY YY YY YY}
    \multicolumn{2}{c}{
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_input}}
    &
    \multicolumn{2}{c}{
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_DVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.69,0.80) rectangle ++(0.31,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.90cm, text height=0.15cm, align=center] at (image.north east) {\small 1.72\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_IFI}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.64,0.80) rectangle ++(0.36,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=1.04cm, text height=0.15cm, align=center] at (image.north east) {\small 12.20\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_EST}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.69,0.80) rectangle ++(0.31,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.90cm, text height=0.15cm, align=center] at (image.north east) {\small 8.62\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_STF}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.69,0.80) rectangle ++(0.31,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.90cm, text height=0.15cm, align=center] at (image.north east) {\small 4.63\,fps};
    \end{tikzpicture}}\\[-0.02in]
    \includegraphics[width=\ws\textwidth,cfbox=green 1pt -1pt 0pt]{data/experiments/figures/\filecurr/c_input} &
    \includegraphics[width=\ws\textwidth,cfbox=green 1pt -1pt 0pt]{data/experiments/figures/\filenext/c_input}
    &
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_DVD}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_DVD}
    &
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_IFI}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_IFI}
    &
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_EST}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_EST}
    &
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_STF}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_STF}\\
    \multicolumn{2}{c}{%
    (a) Input} &
    \multicolumn{2}{c}{%
    (b) DVD~\cite{su2017deep}} &
    \multicolumn{2}{c}{%
    (c) IFI~\cite{Nah2019recurrent}} &
    \multicolumn{2}{c}{%
    (d) EST~\cite{Zhong2020ECCV}}&
    \multicolumn{2}{c}{%
    (e) STF~\cite{Zhou2019ICCV}}\\[0.04in]
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_CVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.69,0.80) rectangle ++(0.31,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.90cm, text height=0.15cm, align=center] at (image.north east) {\small 0.44\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_PVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.69,0.80) rectangle ++(0.31,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.90cm, text height=0.15cm, align=center] at (image.north east) {\small 4.33\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours2h}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.64,0.80) rectangle ++(0.36,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=1.04cm, text height=0.15cm, align=center] at (image.north east) {\small 30.30\,fps};
    \end{tikzpicture}}
    & %
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours10}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.69,0.80) rectangle ++(0.31,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.90cm, text height=0.15cm, align=center] at (image.north east) {\small 5.62\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours10L}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.69,0.80) rectangle ++(0.31,0.20);
        \end{scope}
        \node [below left, text=yellow, text width=0.90cm, text height=0.15cm, align=center] at (image.north east) {\small 2.38\,fps};
    \end{tikzpicture}}
    \\[-0.02in]
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_CVD}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_CVD}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_PVD}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_PVD}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_Ours2h}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_Ours2h}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_Ours10}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_Ours10}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_Ours10L}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_Ours10L}\\
    \multicolumn{2}{c}{%
    (f) CVD~\cite{Pan2020Cascaded}} &
    \multicolumn{2}{c}{%
    (g) PVD~\cite{Son2021PVD}} &
    \multicolumn{2}{c}{%
    (h) Ours$_{hp}^{2}$} &
    \multicolumn{2}{c}{%
    (i) Ours$^{10}$} &
    \multicolumn{2}{c}{%
    (j) Ours$_L^{10}$}\\
  \end{tabularx}%
  }
\caption{Additional qualitative comparison on real-world blurred videos~\cite{cho2012video}.}
\label{fig:comparison_real_2}
\end{figure}

==> data_supp/fig_object_detection.tex <==
\begin{figure}[t]
\centering
\def \wb {0.24} %
\setlength\tabcolsep{0pt}
\begin{tabularx}{\textwidth}{YYYY}
    \includegraphics[width=\wb\textwidth]{data_supp/figures/object_detection/blur.png} &
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data_supp/figures/object_detection/HG2.png}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.65,0.84) rectangle ++(0.35,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=1.04cm, text height=0.15cm, align=center] at (image.north east) {\small 30.30\,fps};
    \end{tikzpicture} &
    
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data_supp/figures/object_detection/HG10.png}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.68,0.84) rectangle ++(0.32,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.90cm, text height=0.15cm, align=center] at (image.north east) {\small 5.62\,fps};
    \end{tikzpicture} &
    \includegraphics[width=\wb\textwidth]{data_supp/figures/object_detection/sharp.png}\\
    (a) $I^b_t$ &
    (b) Ours$^2_{hp}$&
    (c) Ours$^{10}$&
    (d) $I^{GT}_t$
\end{tabularx}
\caption{Object detection results. Deblurred results of our (a) 2-stack and (b) 10-stack models improve the performance of the object detection task. Our real-time 2-stack model shows a comparable detection quality to that of the 10-stack model and can be useful when real-time processing is required (\eg, object detection for autonomous driving).}
\label{fig:object_detection}
\end{figure}

==> data_supp/teaser.tex <==
\begin{figure*}[t]
\centering


\def \filecurr {GOPR0384_11_00_000017_out}
\def \filenext {GOPR0384_11_00_000018_out}


\def \wb {0.24} %
\def \ws {0.115} %
\setlength\tabcolsep{0pt}
% \scalebox{0.8}{%
  \begin{tabularx}{1\textwidth}{YY YY YY YY}
    \multicolumn{2}{c}{
    \includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_input}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_EST}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.76,0.84) rectangle ++(0.24,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.83cm, text height=0.15cm, align=center] at (image.north east) {\small 8.62\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours2h}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.74,0.84) rectangle ++(0.26,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.95cm, text height=0.15cm, align=center] at (image.north east) {\small 30.30\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_CVD}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.76,0.84) rectangle ++(0.24,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.83cm, text height=0.15cm, align=center] at (image.north east) {\small 0.44\,fps};
    \end{tikzpicture}}\\[-0.02in]
    \includegraphics[width=\ws\textwidth,cfbox=green 1pt -1pt 0pt]{data/experiments/figures/\filecurr/c_input} &
    \includegraphics[width=\ws\textwidth,cfbox=green 1pt -1pt 0pt]{data/experiments/figures/\filenext/c_input}
    &
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_EST}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_EST}
    &
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_Ours2h}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_Ours2h}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_CVD}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_CVD}\\
    \multicolumn{2}{c}{%
    (a) Input} &
    \multicolumn{2}{c}{%
    (b) EST} &
    \multicolumn{2}{c}{%
    (c) Ours}&
    \multicolumn{2}{c}{%
    (d) CVD~\cite{Pan2020Cascaded}}\\[0.04in]
    
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_PVD_L}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.76,0.84) rectangle ++(0.24,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.83cm, text height=0.15cm, align=center] at (image.north east) {\small 1.71\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours2h}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.74,0.84) rectangle ++(0.26,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.95cm, text height=0.15cm, align=center] at (image.north east) {\small 30.30\,fps};
    \end{tikzpicture}}
    & %
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_Ours10L}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \fill [black, opacity=0.7] (0.76,0.84) rectangle ++(0.24,0.16);
        \end{scope}
        \node [below left, text=yellow, text width=0.83cm, text height=0.15cm, align=center] at (image.north east) {\small 2.38\,fps};
    \end{tikzpicture}}
    &
    \multicolumn{2}{c}{%
    \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\wb\textwidth]{data/experiments/figures/\filecurr/r_gt}};
    \end{tikzpicture}}
    \\[-0.02in]
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_PVD_L}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_PVD_L}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_Ours2h}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_Ours2h}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_Ours10L}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_Ours10L}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filecurr/c_gt}&
    \includegraphics[width=\ws\textwidth]{data/experiments/figures/\filenext/c_gt}\\
    \multicolumn{2}{c}{%
    (e) PVD$_{L}$~\cite{Son2021PVD}} &
    \multicolumn{2}{c}{%
    (f) Ours$_{hp}^{2}$} &
    \multicolumn{2}{c}{%
    (g) Ours$_L^{10}$} &
    \multicolumn{2}{c}{%
    (h) gt}\\
  \end{tabularx}%
%   }
\caption{Qualitative comparison on the GoPro dataset~\cite{nah2017deep}. Cropped images visualize regions in the green box of two consecutive frames.}
% \vspace{-3cm}
\label{fig:teaser}
\end{figure*}
